The analytic continuation of volume and the Bellows conjecture in Lobachevsky spaces

A flexible polyhedron in an n-dimensional space of constant curvature, namely, in the Euclidean space, or in the Lobachevsky space, or in the sphere, is a polyhedron with rigid (n-1)-dimensional faces and hinges at (n-2)-dimensional faces. The Bellows conjecture claims that, for n greater than or equal to 3, the volume of any flexible polyhedron is constant during the flexion. The Bellows conjecture in Euclidean spaces was proved by Sabitov in dimension 3 (1996) and by the author in dimensions 4 and higher (2012). Counterexamples to the Bellows conjecture in open hemispheres were constructed by Alexandrov in dimension 3 (1997) and by the author in dimensions 4 and higher (2015). In this paper we prove the Bellows conjecture for bounded flexible polyhedra in odd-dimensional Lobachevsky spaces. The proof is based on the study of the analytic continuation of the volume of a simplex in the Lobachevsky space considered as a function of the hyperbolic cosines of its edge lengths.

==> figure2.tex <==
\unitlength=1.3cm

\begin{picture}(9,3.75)

\thinlines



\put(0,0){\line(1,0){7}}
\put(2,3){\line(1,0){7}}
\put(0,0){\line(2,3){2}}
\put(7,0){\line(2,3){2}}

\put(2,1){\circle*{.08}}
\put(7.5,2){\circle*{.08}}
\put(1.7,1){$z^*$}
\put(7.58,1.95){$z$}
\put(3,2.1){$\beta_1$}
\put(3.27,1.45){$\bar\beta_1^{-1}$}

\thicklines

\qbezier(2,1)(3.5,2.5)(5,1.5)
\qbezier(7.5,2)(6.2,.7)(5,1.5)

{\color{white}%
\put(2.4,1.36){\circle*{.424}}
\put(3,1.72){\circle*{.424}}
\put(5,1.5){\circle*{.424}}
\put(6.83,1.48){\circle*{.424}}}


\put(2.4,1.36){\circle{.424}}
\put(3,1.72){\circle{.424}}
\put(5,1.5){\circle{.424}}
\put(6.83,1.48){\circle{.424}}

\thinlines

\qbezier(2,1)(3.5,2.5)(5,1.5)
\qbezier(7.5,2)(6.2,.7)(5,1.5)

\thicklines

\put(2.4,1.36){%
\begin{picture}(0,0)

%\put(-.1,.2){\circle*{.1}}
%\qbezier(-.1,.2)(-.175,.18)(-.25,.2)
%\qbezier(-.1,.2)(-.12,.125)(-.1,.05)
\qbezier(-.1,.2)(-.165,.17)(-.23,.18)
\qbezier(-.1,.2)(-.13,.135)(-.12,.07)

{\color{white}%
\put(.209,0.055){\circle*{.045}}
\put(.209,-0.055){\circle*{.045}}
\put(.152,-0.152){\circle*{.045}}
\put(.055,-0.209){\circle*{.045}}
\put(-.055,-0.209){\circle*{.045}}
\put(-.138,-0.164){\circle*{.04}}
\put(-.140,-0.166){\circle*{.04}}
\put(-.136,-0.162){\circle*{.04}}
%\put(-.05,-.21){\circle*{.07}}
%\put(5,1.5){\circle*{.424}}
%\put(6.83,1.48){\circle*{.424}}%}
}
\qbezier(.1,-.2)(.165,-.17)(.23,-.18)
\qbezier(.1,-.2)(.13,-.135)(.12,-.07)


\end{picture}%
}




\put(3,1.72){%
\begin{picture}(0,0)

%\put(-.1,.2){\circle*{.1}}
%\qbezier(-.1,.2)(-.175,.18)(-.25,.2)
%\qbezier(-.1,.2)(-.12,.125)(-.1,.05)
\qbezier(-.1,.2)(-.165,.17)(-.23,.18)
\qbezier(-.1,.2)(-.13,.135)(-.12,.07)

{\color{white}%
\put(.214,0){\circle*{.045}}
\put(.171,-0.127){\circle*{.045}}
\put(.055,-0.209){\circle*{.045}}
\put(-.055,-0.209){\circle*{.045}}
\put(-.152,-0.152){\circle*{.045}}
%\put(-.138,-0.164){\circle*{.04}}
%\put(-.140,-0.166){\circle*{.04}}
%\put(-.136,-0.162){\circle*{.04}}
%\put(-.05,-.21){\circle*{.07}}
%\put(5,1.5){\circle*{.424}}
%\put(6.83,1.48){\circle*{.424}}%}
}
\qbezier(.1,-.2)(.165,-.17)(.23,-.18)
\qbezier(.1,-.2)(.13,-.135)(.12,-.07)


\end{picture}%
}


\put(5,1.5){%
\begin{picture}(0,0)

%\put(-.1,.2){\circle*{.1}}
%\qbezier(-.1,.2)(-.175,.18)(-.25,.2)
%\qbezier(-.1,.2)(-.12,.125)(-.1,.05)
\qbezier(.2,.1)(.17,.165)(.18,.23)
\qbezier(.2,.1)(.135,.13)(.07,.12)

{\color{white}%
\put(-.209,0.055){\circle*{.045}}
\put(-.152,-0.152){\circle*{.045}}
\put(-.055,-0.209){\circle*{.045}}
\put(.055,-0.209){\circle*{.045}}
\put(.152,-0.152){\circle*{.045}}
\put(-.209,-0.055){\circle*{.045}}
%\put(-.138,-0.164){\circle*{.04}}
%\put(-.140,-0.166){\circle*{.04}}
%\put(-.136,-0.162){\circle*{.04}}
%\put(-.05,-.21){\circle*{.07}}
%\put(5,1.5){\circle*{.424}}
%\put(6.83,1.48){\circle*{.424}}%}
}
\qbezier(-.2,-.1)(-.17,-.165)(-.18,-.23)
\qbezier(-.2,-.1)(-.135,-.13)(-.07,-.12)


\end{picture}%
}



\put(6.83,1.48){%
\begin{picture}(0,0)

%\put(-.1,.2){\circle*{.1}}
%\qbezier(-.1,.2)(-.175,.18)(-.25,.2)
%\qbezier(-.1,.2)(-.12,.125)(-.1,.05)
\qbezier(-.1,.2)(-.165,.17)(-.23,.18)
\qbezier(-.1,.2)(-.13,.135)(-.12,.07)

{\color{white}%
\put(.212,0.037){\circle*{.045}}
\put(.191,-0.107){\circle*{.045}}
\put(.055,-0.209){\circle*{.045}}
\put(-.055,-0.209){\circle*{.045}}
\put(-.152,-0.152){\circle*{.045}}
%\put(-.138,-0.164){\circle*{.04}}
%\put(-.140,-0.166){\circle*{.04}}
%\put(-.136,-0.162){\circle*{.04}}
%\put(-.05,-.21){\circle*{.07}}
%\put(5,1.5){\circle*{.424}}
%\put(6.83,1.48){\circle*{.424}}%}
}
\qbezier(.1,-.2)(.165,-.17)(.23,-.18)
\qbezier(.1,-.2)(.13,-.135)(.12,-.07)


\end{picture}%
}

\thinlines

\qbezier(2.44,1.65)(2.52,2.58)(2.85,1.98)
\qbezier(2.43,1.5)(2.32,.57)(2,.3)
\qbezier(2.92,1.83)(3.5,.03)(7,.3)
\put(5.09,1.77){\line(1,3){.3}}
\put(5.05,1.65){\line(-1,-3){.5}}
\qbezier(6.92,1.75)(7.22,2.65)(8,2.8)
\qbezier(6.88,1.63)(6.48,.43)(6,.2)

\put(2.41,1.37){\circle*{.05}}
\put(2.97,1.71){\circle*{.05}}
\put(5,1.5){\circle*{.05}}
\put(6.83,1.47){\circle*{.05}}

\put(3.4,3.5){components of~$X(\R)$}

\put(3.45,3.4){\line(-2,-3){.7}}
\put(5,3.4){\line(1,-5){.19}}
\put(6.3,3.4){\line(3,-2){1.1}}

\put(.5,.2){\large$\R^m$}


\end{picture}
